SagaScale: A Realistic, Scalable, and High-Quality Long-Context Benchmark Built from Full-Length Novels

Large Language Models (LLMs) have shown significant progress, but understanding long and complex documents remains challenging. Many long-context benchmarks have been proposed, but they face several limitations, including task realism, data scalability, and data quality. To this end, we introduce SagaScale, a realistic, scalable, and high-quality long-context benchmark built from full-length novels. The entire benchmark is constructed using an automated data collection pipeline that utilizes external resources (e.g., Wikipedia pages) to curate question-answer pairs. Critically, these external resources are provided only for benchmark construction and not during evaluation, which allows LLMs to curate complex questions that go beyond what they can answer during evaluation. SagaScale is also bilingual and offers the largest context length to date, with average token counts exceeding 250K for English novels and 320K for Chinese novels. Our evaluation across 12 frontier LLMs and three long-context methods -- Na\"ive RAG, Agentic RAG, and Long Context -- yields key insights, including: (1) Directly supplying the full context to the LLM can outperform other methods by a large margin; (2) Most LLMs still struggle with lengthy contexts, but Gemini-2.5-Pro stands out as an exception; and (3) Agentic RAG effectively addresses the retrieval bottleneck in Na\"ive RAG. Finally, we publicly release the SagaScale benchmark and our data collection codebase to facilitate future research.

==> question_types_distribution.tex <==
\begin{figure}[t]
\centering
\vspace{-1em}
\begin{tikzpicture}
  \pie[
    text=legend,
    radius=1.9,
    sum=auto,
    after number=,
  ]{
    13/Miscellaneous,
    52/Method,
    53/Quotation,
    116/Event,
    217/Entity,
    237/Character,
    181/Reason,
    126/Quantity,
    95/Location,
    34/Temporal
  }
  \pie[
    radius=1.9,
    sum=1124,
    hide number,
  ]{
    13/13
  }
\end{tikzpicture}
\caption{Distribution of questions across question types.}
\label{fig:question_types_distribution}
\end{figure}

